Plan-and-Patch: Diffusion Language Models for Agentic Planning

Planning is increasingly important for long-horizon agents, where successful execution requires coordinating subgoals, tool use, and intermediate outcomes over many steps. Yet assumptions made during planning may be invalidated by the environment, tools may return unexpected results, or actions may fail. Effective agents must therefore not only generate plans, but also revise them. Such revisions often affect only part of a plan, leaving the preceding and subsequent structure intact. Rather than regenerate the entire plan and risk unnecessary changes, repair can regenerate the affected region conditioned on the preserved prefix and suffix. We introduce Plan-and-Patch, a plan-and-act framework in which a diffusion language model (dLLM) generates a structured, program-like plan through parallel unmasking and repairs it by filling in selected regions while keeping the surrounding steps fixed. We compare DreamReasoner-8B and Qwen3-8B as diffusion and autoregressive (AR) planners. On Natural Plan without task-specific training, diffusion (53.7%) achieves nearly twice the plan repair success rate of AR (27.0%). After task-specific training on agentic benchmarks, ALFWorld and TextCraft, the planners achieve similar observed success in plan generation, while diffusion reduces mean plan-generation latency by 39-46% relative to AR. Our results show that Plan-and-Patch provides a framework for faster plan generation and effective plan repair in long-horizon agents.

==> figure_assets/1_overview.tikz <==
% Action-level expansion of the eight leaves in original figs/fig1_overview.tex.
% The supplied listing elides seven leaves' full serialization: these panels
% render their reported actions, not invented raw token strings.
\begin{tikzpicture}[x=1cm,y=1cm,text=ink,
 font=\sffamily\fontsize{7.5}{9.0}\selectfont,
 pp border/.style={draw=muted!65,solid,line width=.55pt,rounded corners=1.4pt},
 pp card/.style={pp border,fill=white,anchor=north west,inner sep=0pt},
 pp text/.style={anchor=west,inner sep=0pt},
 pp title/.style={pp text,font=\sffamily\bfseries\fontsize{7.5}{9.0}\selectfont},
 pp code/.style={pp text,font=\ttfamily\fontsize{7.5}{9.0}\selectfont},
 pp note/.style={pp text,text=muted},
 pp arrow/.style={-{Stealth[length=1.3mm,width=.9mm]},draw=muted,line width=.55pt}]
% Match the repair green used in Figure 1 without changing other figures.
\definecolor{pprepair}{RGB}{53,123,79}
\node[pp title] at (0,0) {ALFWorld: find two soapbar and put them in cabinet};

% Matched plan panels. Only the revised step carries failure/repair shading.
\begin{scope}[yshift=.27cm]
\foreach \x/\name/\title in {0/before/{(a) Original plan: all eight leaf steps},7.06/after/{(b) Repaired plan: all eight leaf steps}} {
 \node[pp card,minimum width=6.70cm,minimum height=4.85cm] (\name) at (\x,-.63) {};
 \node[pp title] at (\x+.20,-.90) {\title};
 \path[fill=diffcol!6] (\x+.10,-1.18) rectangle (\x+6.60,-1.65);
 \node[pp title] at (\x+.23,-1.415)
 {\texttt{sg1.1} \quad Place first soap bar in the cabinet};
 \foreach \id/\act/\yy in {1/{goto countertop}/1.89,2/{take soap bar}/2.23,3/{goto cabinet}/2.57,4/{put soap bar in cabinet}/2.91} {
  \node[pp code,text=muted] at (\x+.24,-\yy) {sg1.1.step\id};
  \node[pp code] at (\x+2.57,-\yy) {\act};
 }
 \path[fill=diffcol!6] (\x+.10,-3.17) rectangle (\x+6.60,-3.64);
 \node[pp title] at (\x+.23,-3.405)
 {\texttt{sg1.2} \quad Place second soap bar in the cabinet};
 \foreach \id/\act/\yy in {2/{take soap bar}/4.22,3/{goto cabinet}/4.56,4/{put soap bar in cabinet}/4.90} {
  \node[pp code,text=muted] at (\x+.24,-\yy) {sg1.2.step\id};
  \node[pp code] at (\x+2.57,-\yy) {\act};
 }
}
\path[pp border,fill=errorcol!7] (.10,-3.72) rectangle (6.60,-4.04);
\node[pp code,text=errorcol] at (.24,-3.88) {\textbf{sg1.2.step1}};
\node[pp code,text=errorcol] at (2.57,-3.88) {\textbf{goto countertop}};
\path[pp border,fill=pprepair!7] (7.16,-3.72) rectangle (13.66,-4.04);
\node[pp code,text=pprepair] at (7.30,-3.88) {\textbf{sg1.2.step1}};
\node[pp code,text=pprepair] at (9.63,-3.88) {\textbf{goto toilet}};
\draw[pp arrow] (6.64,-3.88) -- (7.12,-3.88);
\node[pp note] at (.20,-5.25) {The first four steps completed before the failure.};
\node[pp note] at (7.26,-5.25) {All seven other leaf steps remain unmasked.};

% Equal-width, equal-height cards with matching insets and border treatment.
\foreach \x/\shade in {0/errorcol,4.71/diffcol,9.42/pprepair} {
 \node[pp card,fill=\shade!4,minimum width=4.34cm,minimum height=2.80cm]
 at (\x,-5.74) {};
}
\node[anchor=north west,inner sep=0pt] at (.20,-5.94) {
\begin{minipage}[t]{3.94cm}\raggedright
 \textbf{(c) Execution history}\\[4pt]
 After placing the first soap bar, the executor revisits \texttt{countertop 1}. No soap bar remains.\\[4pt]
 Repeated navigation returns \textcolor{errorcol}{\texttt{Nothing happens.}}
\end{minipage}};
\node[anchor=north west,inner sep=0pt] at (4.91,-5.94) {
\begin{minipage}[t]{3.94cm}\raggedright
 \textbf{(d) Judge-selected region}\\[4pt]
 \texttt{sg1.2.step1}, plus the \texttt{[THINK]} block and three \texttt{[SG\_INTENT]} fields.\\[4pt]
 The judge can inspect a reference plan. Unselected text is fixed.
\end{minipage}};
\node[anchor=north west,inner sep=0pt] at (9.62,-5.94) {
\begin{minipage}[t]{3.94cm}\raggedright
 \textbf{(e) Repair outcome}\\[4pt]
 The executor visits \texttt{toilet 1}, observes \texttt{soapbar 2}, takes it, and puts it in \texttt{cabinet 1}.\\[4pt]
 \textcolor{pprepair}{\textbf{Terminal task success}}
\end{minipage}};

\node[pp card,fill=pprepair!4,text width=13.36cm,inner sep=.20cm] at (0,-8.80) {
 \textbf{Repaired leaf step:} \texttt{sg1.2.step1} \quad
 \texttt{[ACTION] goto [/ACTION]} \quad
 \texttt{[ARGS] \textcolor{pprepair}{toilet} [/ARGS]}\\[3pt]
 \texttt{[EXPECTED\_OBS] agent is at or facing \textcolor{pprepair}{toilet} [/EXPECTED\_OBS]}\\[3pt]
 \textcolor{muted}{The action is regenerated identically; the location and corresponding expectation change.}};
\end{scope}
\end{tikzpicture}


==> figure_assets/3_results.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,fp text]
\path (0,-0.95) rectangle (13.8,3.13);
\begin{scope}[xshift=0cm]
\node[fp title] at (0.02,2.99) {(a) Plan generation};
\node[fp label,anchor=west] at (0.72,2.67) {Terminal task success (\%)};
\draw[fp grid] (0.75,0.0000)--(6.50,0.0000);
\node[fp label,anchor=east] at (0.63,0.0000) {0};
\draw[fp grid] (0.75,0.5750)--(6.50,0.5750);
\node[fp label,anchor=east] at (0.63,0.5750) {20};
\draw[fp grid] (0.75,1.1500)--(6.50,1.1500);
\node[fp label,anchor=east] at (0.63,1.1500) {40};
\draw[fp grid] (0.75,1.7250)--(6.50,1.7250);
\node[fp label,anchor=east] at (0.63,1.7250) {60};
\draw[fp grid] (0.75,2.3000)--(6.50,2.3000);
\node[fp label,anchor=east] at (0.63,2.3000) {80};
\draw[fp axis] (0.75,0)--(6.50,0);
\node[fp label,anchor=north,text=ink] at (2.13,-0.13) {ALFWorld};
\path[fp baseline bar] (1.3000,0) rectangle (1.6800,1.0954);
\node[fp value,anchor=south] at (1.4900,1.1554) {38.1};
\path[fp diff bar] (1.9400,0) rectangle (2.3200,1.2650);
\node[fp value,anchor=south] at (2.1300,1.3250) {44.0};
\path[fp ar bar] (2.5800,0) rectangle (2.9600,1.3081);
\node[fp value,anchor=south] at (2.7700,1.3681) {45.5};
\node[fp label,anchor=north,text=ink] at (5.05,-0.13) {TextCraft};
\path[fp baseline bar] (4.2200,0) rectangle (4.6000,1.3800);
\node[fp value,anchor=south] at (4.4100,1.4400) {48.0};
\path[fp diff bar] (4.8600,0) rectangle (5.2400,1.8112);
\node[fp value,anchor=south] at (5.0500,1.8712) {63.0};
\path[fp ar bar] (5.5000,0) rectangle (5.8800,1.8975);
\node[fp value,anchor=south] at (5.6900,1.9575) {66.0};
\end{scope}
\begin{scope}[xshift=7.0cm]
\node[fp title] at (0.02,2.99) {(b) Reference-assisted repair};
\node[fp label,anchor=west] at (0.72,2.67) {Task success after repair (\%)};
\draw[fp grid] (0.75,0.0000)--(6.50,0.0000);
\node[fp label,anchor=east] at (0.63,0.0000) {0};
\draw[fp grid] (0.75,0.5750)--(6.50,0.5750);
\node[fp label,anchor=east] at (0.63,0.5750) {10};
\draw[fp grid] (0.75,1.1500)--(6.50,1.1500);
\node[fp label,anchor=east] at (0.63,1.1500) {20};
\draw[fp grid] (0.75,1.7250)--(6.50,1.7250);
\node[fp label,anchor=east] at (0.63,1.7250) {30};
\draw[fp grid] (0.75,2.3000)--(6.50,2.3000);
\node[fp label,anchor=east] at (0.63,2.3000) {40};
\draw[fp axis] (0.75,0)--(6.50,0);
\node[fp label,anchor=north,text=ink] at (2.13,-0.13) {ALFWorld};
\path[fp diff bar] (1.6200,0) rectangle (2.0000,1.6330);
\node[fp value,anchor=south] at (1.8100,1.6930) {28.4};
\path[fp ar bar] (2.2600,0) rectangle (2.6400,1.5927);
\node[fp value,anchor=south] at (2.4500,1.6527) {27.7};
\node[fp label,anchor=north,text=ink] at (5.05,-0.13) {TextCraft};
\path[fp diff bar] (4.5400,0) rectangle (4.9200,0.8912);
\node[fp value,anchor=south] at (4.7300,0.9512) {15.5};
\path[fp ar bar] (5.1800,0) rectangle (5.5600,1.0522);
\node[fp value,anchor=south] at (5.3700,1.1122) {18.3};
\end{scope}
\path[fp baseline bar] (4.55,-0.79) rectangle (4.71,-0.63);
\node[fp label,anchor=west,text=ink] at (4.78,-0.71) {ReAct};
\path[fp diff bar] (6.40,-0.79) rectangle (6.56,-0.63);
\node[fp label,anchor=west,text=ink] at (6.63,-0.71) {\diffp};
\path[fp ar bar] (8.25,-0.79) rectangle (8.41,-0.63);
\node[fp label,anchor=west,text=ink] at (8.48,-0.71) {\arp};
\end{tikzpicture}


==> figure_assets/cost.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,fp text]
\path (0,-0.95) rectangle (13.8,3.13);
\begin{scope}[xshift=0cm]
\node[fp title] at (0.02,2.99) {(a) Complete-plan generation};
\node[fp label,anchor=west] at (0.72,2.67) {Mean seconds per plan; lower is better};
\draw[fp grid] (0.75,0.0000)--(6.50,0.0000);
\node[fp label,anchor=east] at (0.63,0.0000) {0};
\draw[fp grid] (0.75,0.4182)--(6.50,0.4182);
\node[fp label,anchor=east] at (0.63,0.4182) {10};
\draw[fp grid] (0.75,0.8364)--(6.50,0.8364);
\node[fp label,anchor=east] at (0.63,0.8364) {20};
\draw[fp grid] (0.75,1.2545)--(6.50,1.2545);
\node[fp label,anchor=east] at (0.63,1.2545) {30};
\draw[fp grid] (0.75,1.6727)--(6.50,1.6727);
\node[fp label,anchor=east] at (0.63,1.6727) {40};
\draw[fp grid] (0.75,2.0909)--(6.50,2.0909);
\node[fp label,anchor=east] at (0.63,2.0909) {50};
\draw[fp axis] (0.75,0)--(6.50,0);
\node[fp label,anchor=north,text=ink] at (2.13,-0.13) {ALFWorld};
\path[fp diff bar] (1.6200,0) rectangle (2.0000,0.5980);
\node[fp value,anchor=south] at (1.8100,0.6580) {14.3};
\path[fp ar bar] (2.2600,0) rectangle (2.6400,0.9744);
\node[fp value,anchor=south] at (2.4500,1.0344) {23.3};
\node[fp label,text=diffcol,anchor=south] at (2.13,1.3544) {39\% lower};
\node[fp label,anchor=north,text=ink] at (5.05,-0.13) {TextCraft};
\path[fp diff bar] (4.5400,0) rectangle (4.9200,0.9075);
\node[fp value,anchor=south] at (4.7300,0.9675) {21.7};
\path[fp ar bar] (5.1800,0) rectangle (5.5600,1.6811);
\node[fp value,anchor=south] at (5.3700,1.7411) {40.2};
\node[fp label,text=diffcol,anchor=south] at (5.05,2.0611) {46\% lower};
\end{scope}
\begin{scope}[xshift=7.0cm]
\node[fp title] at (0.02,2.99) {(b) Reference-assisted repair};
\node[fp label,anchor=west] at (0.72,2.67) {Mean seconds per call; lower is better};
\draw[fp grid] (0.75,0.0000)--(6.50,0.0000);
\node[fp label,anchor=east] at (0.63,0.0000) {0};
\draw[fp grid] (0.75,0.5111)--(6.50,0.5111);
\node[fp label,anchor=east] at (0.63,0.5111) {4};
\draw[fp grid] (0.75,1.0222)--(6.50,1.0222);
\node[fp label,anchor=east] at (0.63,1.0222) {8};
\draw[fp grid] (0.75,1.5333)--(6.50,1.5333);
\node[fp label,anchor=east] at (0.63,1.5333) {12};
\draw[fp grid] (0.75,2.0444)--(6.50,2.0444);
\node[fp label,anchor=east] at (0.63,2.0444) {16};
\draw[fp axis] (0.75,0)--(6.50,0);
\node[fp label,anchor=north,text=ink] at (2.13,-0.13) {ALFWorld};
\path[fp diff bar] (1.6200,0) rectangle (2.0000,1.2139);
\node[fp value,anchor=south] at (1.8100,1.2739) {9.5};
\path[fp ar bar] (2.2600,0) rectangle (2.6400,0.9711);
\node[fp value,anchor=south] at (2.4500,1.0311) {7.6};
\node[fp label,anchor=north,text=ink] at (5.05,-0.13) {TextCraft};
\path[fp diff bar] (4.5400,0) rectangle (4.9200,1.2011);
\node[fp value,anchor=south] at (4.7300,1.2611) {9.4};
\path[fp ar bar] (5.1800,0) rectangle (5.5600,1.7633);
\node[fp value,anchor=south] at (5.3700,1.8233) {13.8};
\end{scope}
\path[fp diff bar] (5.15,-0.79) rectangle (5.31,-0.63);
\node[fp label,anchor=west,text=ink] at (5.38,-0.71) {\diffp};
\path[fp ar bar] (7.00,-0.79) rectangle (7.16,-0.63);
\node[fp label,anchor=west,text=ink] at (7.23,-0.71) {\arp};
\end{tikzpicture}


==> figure_assets/curriculum.tikz <==
% Training curriculum, separate from inference settings and dataset counts.
\begin{tikzpicture}[x=1cm,y=1cm,
  ct/.style={font=\sffamily\fontsize{8}{9.5}\selectfont,text=ink},
  title/.style={ct,font=\sffamily\bfseries\fontsize{8.4}{10}\selectfont},
  arr/.style={-{Stealth[length=1.6mm]},draw=muted,line width=.65pt}]
\path[use as bounding box] (0,0) rectangle (13.8,4.65);
\draw[draw=rulecol,fill=panelbg,rounded corners=2pt] (.05,3.17) rectangle (5.92,4.53);
\draw[draw=rulecol,fill=panelbg,rounded corners=2pt] (7.65,3.17) rectangle (13.75,4.53);
\node[title] at (2.99,4.18) {1. Collect training failures};
\node[ct,align=center] at (2.99,3.65)
  {Train an initial generation-only planner;\\execute it on disjoint repair-training tasks.};
\node[title] at (10.70,4.18) {2. Train the final planner jointly};
\node[ct,align=center] at (10.70,3.65)
  {Initialize from the original checkpoint;\\jointly train generation and repair.};
\draw[arr] (5.92,3.66) -- (7.65,3.66);
\node[ct,align=center,font=\sffamily\fontsize{7}{8}\selectfont] at (6.79,4.15) {Repair\\examples};
\node[ct,anchor=west,inner sep=0pt] at (.05,2.72)
  {\textbf{Diffusion block-size sampling within each objective} (normalized weights, \%)};
\node[ct,anchor=east] at (2.06,2.17) {Block size};
\foreach \size [count=\i from 0] in {4,8,16,32,64,128,256,512,1024,2048,4096}{
  \node[ct] at ({2.65+.99*\i},2.17) {\size};
}
\node[title,anchor=east] at (2.06,1.57) {Generation};
\node[title,anchor=east] at (2.06,.97) {Repair};
\foreach \val/\shade [count=\i from 0] in {24.5/49,20.4/41,16.3/33,12.2/24,8.2/16,6.1/12,5.1/10,4.1/8,3.1/6,--/0,--/0}{
  \fill[diffcol!\shade!white] ({2.18+.99*\i},1.32) rectangle ({3.12+.99*\i},1.82);
  \node[ct] at ({2.65+.99*\i},1.57) {\val};
}
\foreach \val/\shade [count=\i from 0] in {--/0,--/0,--/0,4.1/8,6.1/12,8.2/16,12.2/24,--/0,--/0,20.4/41,49.0/75}{
  \fill[diffcol!\shade!white] ({2.18+.99*\i},.72) rectangle ({3.12+.99*\i},1.22);
  \node[ct] at ({2.65+.99*\i},.97) {\val};
}
\node[ct,anchor=west,inner sep=0pt] at (.05,.27)
  {Generation supervises the complete plan; repair supervises only replacement spans.};
\end{tikzpicture}


==> figure_assets/framework.tikz <==
% Explicit plan flow, adapted from the earlier framework diagram.
% Blue marks generation, green repair, and red failure detection.
\begin{tikzpicture}[x=1cm,y=1cm,text=ink,
 font=\sffamily\fontsize{6.0}{7.4}\selectfont,
 ov border/.style={draw=muted,solid,line width=.6pt,draw opacity=1},
 ov box/.style={ov border,fill=panelbg,rounded corners=1.5pt},
 ov planner/.style={ov box,fill=diffcol!5},
 ov title/.style={inner sep=0pt,font=\sffamily\bfseries\fontsize{6.0}{7.4}\selectfont},
 ov note/.style={inner sep=0pt,text=muted},
 ov arrow/.style={-{Stealth[length=1.3mm,width=.9mm]},draw=muted,line width=.65pt}]
\definecolor{ovrepair}{RGB}{53,123,79}
\path[use as bounding box] (0,.02) rectangle (10,-3.55);

\path[ov box] (0,0) rectangle (2.10,-1.18);
\node[ov title] at (1.05,-.23) {Task inputs};
\node[align=center,inner sep=0pt] at (1.05,-.76)
 {Goal\\Initial observation\\Available actions};
\draw[ov arrow] (2.12,-.59)--(2.58,-.59);

\path[ov planner] (2.60,0) rectangle (4.70,-1.18);
\node[ov title] at (3.65,-.23) {Plan generation};
\node[align=center,inner sep=0pt] at (3.65,-.76)
 {dLLM $\tokenmodel$\\Unmask in parallel};
\draw[ov arrow] (4.72,-.59)--(5.18,-.59);

\path[ov box] (5.20,0) rectangle (7.30,-1.18);
\node[ov title] at (6.25,-.23) {Structured plan $\plan$};
\node[align=center,inner sep=0pt] at (6.25,-.76)
 {Subgoals and\\executable steps};
\draw[ov arrow] (7.32,-.59)--(7.78,-.59);

\path[ov box] (7.80,0) rectangle (10,-1.18);
\node[ov title] at (8.90,-.23) {Executor};
\node[align=center,inner sep=0pt] at (8.90,-.76)
 {One environment\\action per turn};
\draw[ov arrow] (8.90,-1.20)--(8.90,-2.03);
\node[ov note,align=center,fill=white,inner sep=1pt] at (8.90,-1.62)
 {Execution history\\Environment feedback};

\path[ov box,fill=errorcol!8] (7.80,-2.05) rectangle (10,-3.55);
\node[ov title,text=errorcol] at (8.90,-2.28) {Failure detector};
\node[align=center,inner sep=0pt] at (8.90,-2.93)
 {Same executor model\\Select repair region};
\draw[ov arrow] (7.78,-2.80)--(7.32,-2.80);

\path[ov box,fill=ovrepair!5] (5.20,-2.05) rectangle (7.30,-3.55);
\node[ov title] at (6.25,-2.28) {Repair inputs};
\node[align=center,inner sep=0pt] at (6.25,-2.93)
 {Region $\repairregion$\\Repair feedback $\repairfeedback$};
\draw[ov arrow] (5.18,-2.80)--(4.72,-2.80);

\path[ov box,fill=ovrepair!7] (0,-2.05) rectangle (4.70,-3.55);
\node[ov title,text=ovrepair] at (2.35,-2.28) {Plan repair: same dLLM $\tokenmodel$};
\foreach \yy in {2.54,3.13} {
 \path[ov border,fill=rulecol!40]
  (.55,-\yy) rectangle (1.55,-\yy-.24);
 \path[ov border,fill=rulecol!40]
  (3.15,-\yy) rectangle (4.15,-\yy-.24);
 \node[inner sep=0pt]
  at (1.05,-\yy-.12) {prefix};
 \node[inner sep=0pt]
  at (3.65,-\yy-.12) {suffix};
}
\path[ov border,fill=white]
 (1.60,-2.54) rectangle (3.10,-2.78);
\node[inner sep=0pt,text=ovrepair]
 at (2.35,-2.66) {masked $\repairregion$};
\draw[ov arrow] (2.35,-2.80)--(2.35,-3.11);
\node[ov note,anchor=west] at (2.48,-2.95) {infill};
\path[ov border,fill=ovrepair!18]
 (1.60,-3.13) rectangle (3.10,-3.37);
\node[inner sep=0pt,text=ovrepair]
 at (2.35,-3.25) {replacement};

% The repaired plan is executed again from the initial state.
\draw[ov arrow] (2.35,-2.03)--(2.35,-1.60)--(6.25,-1.60)--(6.25,-1.20);
\node[ov note,align=center,fill=white,inner sep=1pt] at (4.30,-1.60)
 {Repaired plan $\plan'$\\Re-execute from the initial state};
\end{tikzpicture}


==> figure_assets/interaction_before_failure.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,fp text,
 fp label/.style={font=\sffamily\fontsize{7.2}{8.4}\selectfont,text=muted,inner sep=1pt},
 fp value/.style={font=\sffamily\bfseries\fontsize{7.2}{8.4}\selectfont,text=ink,inner sep=1pt}]
\path[use as bounding box] (0,-0.80) rectangle (6.8,2.35);
\node[fp label,anchor=west] at (0.58,2.15) {Executor tokens (\%)};
\foreach \y/\lab in {0/0,0.85/50,1.70/100} {
  \draw[draw=rulecol!65,line width=0.2pt] (0.60,\y)--(6.50,\y);
  \node[fp label,anchor=east] at (0.50,\y) {\lab};
}
\path[fp pooled bar] (1.85,0) rectangle (2.25,0.952);
\path[fp pooled bar] (4.85,0) rectangle (5.25,1.394);
\node[fp value,anchor=south] at (2.05,1.00) {56\%};
\node[fp value,anchor=south] at (5.05,1.44) {82\%};
\node[fp label,text=ink,anchor=north] at (2.05,-0.10) {ALFWorld};
\node[fp label,text=ink,anchor=north] at (5.05,-0.10) {TextCraft};
\path[fp pooled bar] (2.25,-.62) rectangle (2.40,-.47);
\node[fp label,anchor=west,text=ink] at (2.49,-.545) {Both planners};
\end{tikzpicture}


==> figure_assets/np.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,fp text]
\path (0,-0.95) rectangle (13.8,3.13);
\begin{scope}[xshift=0cm]
\node[fp title] at (0.02,2.99) {(a) Complete-plan generation};
\node[fp label,anchor=west] at (0.72,2.67) {Acceptance (\%); 1,000 tasks};
\draw[fp grid] (0.75,0.0000)--(6.50,0.0000);
\node[fp label,anchor=east] at (0.63,0.0000) {0};
\draw[fp grid] (0.75,0.4600)--(6.50,0.4600);
\node[fp label,anchor=east] at (0.63,0.4600) {20};
\draw[fp grid] (0.75,0.9200)--(6.50,0.9200);
\node[fp label,anchor=east] at (0.63,0.9200) {40};
\draw[fp grid] (0.75,1.3800)--(6.50,1.3800);
\node[fp label,anchor=east] at (0.63,1.3800) {60};
\draw[fp grid] (0.75,1.8400)--(6.50,1.8400);
\node[fp label,anchor=east] at (0.63,1.8400) {80};
\draw[fp grid] (0.75,2.3000)--(6.50,2.3000);
\node[fp label,anchor=east] at (0.63,2.3000) {100};
\draw[fp axis] (0.75,0)--(6.50,0);
\node[fp label,anchor=north,text=ink] at (1.65,-0.13) {Validator};
\path[fp diff bar] (1.2100,0) rectangle (1.5100,0.7590);
\node[fp value,anchor=south] at (1.3600,0.8190) {33.0};
\path[fp ar bar] (1.7900,0) rectangle (2.0900,1.1178);
\node[fp value,anchor=south] at (1.9400,1.1778) {48.6};
\node[fp label,anchor=north,text=ink] at (3.63,-0.13) {GPT-5 judge};
\path[fp diff bar] (3.1900,0) rectangle (3.4900,0.4646);
\node[fp value,anchor=south] at (3.3400,0.5246) {20.2};
\path[fp ar bar] (3.7700,0) rectangle (4.0700,0.7820);
\node[fp value,anchor=south] at (3.9200,0.8420) {34.0};
\node[fp label,anchor=north,text=ink] at (5.61,-0.13) {Sonnet 5 judge};
\path[fp diff bar] (5.1700,0) rectangle (5.4700,0.7314);
\node[fp value,anchor=south] at (5.3200,0.7914) {31.8};
\path[fp ar bar] (5.7500,0) rectangle (6.0500,1.0603);
\node[fp value,anchor=south] at (5.9000,1.1203) {46.1};
\end{scope}
\begin{scope}[xshift=7.0cm]
\node[fp title] at (0.02,2.99) {(b) Plan repair (supplied regions)};
\node[fp label,anchor=west] at (0.72,2.67) {Acceptance (\%); 2,661 repair examples};
\draw[fp grid] (0.75,0.0000)--(6.50,0.0000);
\node[fp label,anchor=east] at (0.63,0.0000) {0};
\draw[fp grid] (0.75,0.4600)--(6.50,0.4600);
\node[fp label,anchor=east] at (0.63,0.4600) {20};
\draw[fp grid] (0.75,0.9200)--(6.50,0.9200);
\node[fp label,anchor=east] at (0.63,0.9200) {40};
\draw[fp grid] (0.75,1.3800)--(6.50,1.3800);
\node[fp label,anchor=east] at (0.63,1.3800) {60};
\draw[fp grid] (0.75,1.8400)--(6.50,1.8400);
\node[fp label,anchor=east] at (0.63,1.8400) {80};
\draw[fp grid] (0.75,2.3000)--(6.50,2.3000);
\node[fp label,anchor=east] at (0.63,2.3000) {100};
\draw[fp axis] (0.75,0)--(6.50,0);
\node[fp label,anchor=north,text=ink] at (1.65,-0.13) {Validator};
\path[fp diff bar] (1.2100,0) rectangle (1.5100,1.2351);
\node[fp value,anchor=south] at (1.3600,1.2951) {53.7};
\path[fp ar bar] (1.7900,0) rectangle (2.0900,0.6210);
\node[fp value,anchor=south] at (1.9400,0.6810) {27.0};
\node[fp label,anchor=north,text=ink] at (3.63,-0.13) {GPT-5 judge};
\path[fp diff bar] (3.1900,0) rectangle (3.4900,1.6767);
\node[fp value,anchor=south] at (3.3400,1.7367) {72.9};
\path[fp ar bar] (3.7700,0) rectangle (4.0700,0.9683);
\node[fp value,anchor=south] at (3.9200,1.0283) {42.1};
\node[fp label,anchor=north,text=ink] at (5.61,-0.13) {Sonnet 5 judge};
\path[fp diff bar] (5.1700,0) rectangle (5.4700,1.8768);
\node[fp value,anchor=south] at (5.3200,1.9368) {81.6};
\path[fp ar bar] (5.7500,0) rectangle (6.0500,1.2282);
\node[fp value,anchor=south] at (5.9000,1.2882) {53.4};
\end{scope}
\path[fp diff bar] (5.15,-0.79) rectangle (5.31,-0.63);
\node[fp label,anchor=west,text=ink] at (5.38,-0.71) {\diffp};
\path[fp ar bar] (7.00,-0.79) rectangle (7.16,-0.63);
\node[fp label,anchor=west,text=ink] at (7.23,-0.71) {\arp};
\end{tikzpicture}


==> figure_assets/np_example.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,fp text]
\path (0,-0.1) rectangle (13.8,6.8);
\node[fp title] at (0.02,6.59) {Natural Plan: reconstruct one constraint-determined phrase};
\node[fp card,anchor=north west,text width=13.42cm] (task) at (0,6.25) {
\textbf{Task.} Visit 4 European cities in 17 days on direct flights: Stockholm 2 days (conference days 1--2),
Dubrovnik 7 days, Vienna 5 days, Mykonos 6 days (friends there days 12--17).
Direct flights: Dubrovnik--Vienna, Stockholm--Vienna, Vienna--Mykonos, Stockholm--Dubrovnik.\\[3pt]
\textbf{Repair feedback.} A short phrase inside one step states a value that the task's constraints do not permit.};
\node[fp card,anchor=north west,fill=white,text width=13.42cm] (context) at (0,4.58) {
\textbf{Plan supplied to both planners.} One region is blanked; the remainder is stated correct.\\[4pt]
{\ttfamily\fontsize{7.4}{10}\selectfont
Day 1-2: Arriving in Stockholm and visit Stockholm for 2 days.\\
Day 2: Fly from Stockholm to Dubrovnik.\quad Day 2-8: Visit Dubrovnik for 7 days.\\
Day 8: Fly from Dubrovnik to Vienna.\quad Day 8-12: Visit Vienna for 5 days.\\
\colorbox{black!8}{\strut\hspace{3.9cm}} Mykonos.\quad {\sffamily(about 30 characters, 6 words)}\\
Day 12-17: Visit Mykonos for 6 days.}};
\node[fp card,anchor=north west,text width=6.24cm,draw=diffcol!40,fill=diffcol!4] (diff) at (0,1.94) {
\textbf{\diffp: exact replacement}\\[4pt]
\texttt{Day 12: Fly from Vienna to}\\[4pt]
The inserted phrase joins the preserved word\\\texttt{Mykonos.} to form the required flight.};
\node[fp card,anchor=north west,text width=6.24cm,draw=arcol!40,fill=arcol!4] (ar) at (7.18,1.94) {
\textbf{\arp: incorrect replacement}\\[4pt]
\texttt{Day 12-17: Visit Mykonos for 6 days.}\\[4pt]
The inserted phrase repeats the following line\\and leaves an extra \texttt{Mykonos.}};
\end{tikzpicture}


==> figure_assets/plan_tree.tikz <==
% Full executable fields are retained; adjacent closing delimiters share a line.
% The parsed view uses local step names beneath their parent subgoals.
\begin{tikzpicture}[x=1cm,y=1cm,fp text]
% Local semantic colours and compact schema labels keep the values prominent.
\definecolor{plangoalcol}{RGB}{100,77,125}
\definecolor{planargscol}{RGB}{132,86,43}
\newcommand{\plantag}[1]{{\ttfamily\fontsize{7.0}{8.0}\selectfont\color{ink}#1}}
\newcommand{\plangoaltext}[1]{{\bfseries\color{plangoalcol}#1}}
\newcommand{\plansubgoaltext}[1]{{\color{diffcol!85!black}#1}}
\newcommand{\planargtext}[1]{{\color{planargscol}#1}}
\newcommand{\planobstext}[1]{{\color{ink}#1}}
\node[fp title] at (0,0) {(a) Complete executable plan};
\node[fp card,anchor=north west,fill=panelbg!35,inner sep=6pt,
 text width=8.15cm,font=\sffamily\fontsize{8.0}{8.0}\selectfont,
 align=left] (listing) at (0,-0.35) {%
\plantag{[PLAN\_BEGIN]}\\
\hspace*{0.6em}\plantag{[GOAL]} \plangoaltext{craft pink concrete powder} \plantag{[/GOAL]}\\
\hspace*{0.6em}\plantag{[THINK]} \textellipsis{} \plantag{[/THINK]}\\
\hspace*{0.6em}\plantag{[SG\_BEGIN op=SEQ]} {\bfseries\color{diffcol!85!black}sg1}\\
\hspace*{1.2em}\plantag{[SG\_INTENT]} \plansubgoaltext{prepare all materials needed for pink}\\
\hspace*{1.8em}\plansubgoaltext{concrete powder} \plantag{[/SG\_INTENT]}\\
\hspace*{1.2em}\plantag{[SG\_BEGIN op=SEQ]} {\bfseries\color{diffcol!85!black}sg1.1}\\
\hspace*{1.8em}\plantag{[SG\_INTENT]} \plansubgoaltext{prepare pink dye by fetching pink tulip}\\
\hspace*{2.4em}\plansubgoaltext{and crafting it} \plantag{[/SG\_INTENT]}\\
\hspace*{1.8em}\plantag{[STEP\_BEGIN]} {\bfseries\color{diffcol!85!black}sg1.1.step1}\\
\hspace*{2.4em}\plantag{[ACTION]} \textbf{fetch} \plantag{[/ACTION]} \plantag{[ARGS]} \planargtext{1 pink tulip} \plantag{[/ARGS]}\\
\hspace*{2.4em}\plantag{[EXPECTED\_OBS]} \planobstext{Got 1 pink tulip} \plantag{[/EXPECTED\_OBS]}\\
\hspace*{1.8em}\plantag{[STEP\_END]} \plantag{[STEP\_BEGIN]} {\bfseries\color{diffcol!85!black}sg1.1.step2}\\
\hspace*{2.4em}\plantag{[ACTION]} \textbf{craft} \plantag{[/ACTION]} \plantag{[ARGS]} \planargtext{2 pink dye using}\\
\hspace*{3em}\planargtext{1 pink tulip} \plantag{[/ARGS]}\\
\hspace*{2.4em}\plantag{[EXPECTED\_OBS]} \planobstext{Crafted 2 minecraft:pink\_dye}\\
\hspace*{3em}\plantag{[/EXPECTED\_OBS]} \plantag{[STEP\_END]} \plantag{[SG\_END]}\\
\hspace*{1.2em}\plantag{[SG\_BEGIN op=SEQ]} {\bfseries\color{diffcol!85!black}sg1.2}\\
\hspace*{1.8em}\plantag{[SG\_INTENT]} \plansubgoaltext{fetch sand and gravel} \plantag{[/SG\_INTENT]}\\
\hspace*{1.8em}\plantag{[STEP\_BEGIN]} {\bfseries\color{diffcol!85!black}sg1.2.step1}\\
\hspace*{2.4em}\plantag{[ACTION]} \textbf{fetch} \plantag{[/ACTION]} \plantag{[ARGS]} \planargtext{4 sand} \plantag{[/ARGS]}\\
\hspace*{2.4em}\plantag{[EXPECTED\_OBS]} \planobstext{Got 4 sand} \plantag{[/EXPECTED\_OBS]}\\
\hspace*{1.8em}\plantag{[STEP\_END]} \plantag{[STEP\_BEGIN]} {\bfseries\color{diffcol!85!black}sg1.2.step2}\\
\hspace*{2.4em}\plantag{[ACTION]} \textbf{fetch} \plantag{[/ACTION]} \plantag{[ARGS]} \planargtext{4 gravel} \plantag{[/ARGS]}\\
\hspace*{2.4em}\plantag{[EXPECTED\_OBS]} \planobstext{Got 4 gravel} \plantag{[/EXPECTED\_OBS]}\\
\hspace*{2.4em}\plantag{[STEP\_END]} \plantag{[SG\_END]} \plantag{[SG\_END]}\\
\hspace*{0.6em}\plantag{[SG\_BEGIN op=SEQ]} {\bfseries\color{diffcol!85!black}sg2}\\
\hspace*{1.2em}\plantag{[SG\_INTENT]} \plansubgoaltext{craft pink concrete powder from pink dye,}\\
\hspace*{1.8em}\plansubgoaltext{sand, and gravel} \plantag{[/SG\_INTENT]}\\
\hspace*{1.2em}\plantag{[STEP\_BEGIN]} {\bfseries\color{diffcol!85!black}sg2.step1}\\
\hspace*{1.8em}\plantag{[ACTION]} \textbf{craft} \plantag{[/ACTION]} \plantag{[ARGS]} \planargtext{8 pink concrete powder}\\
\hspace*{2.4em}\planargtext{using 1 pink dye, 4 sand, 4 gravel} \plantag{[/ARGS]}\\
\hspace*{1.8em}\plantag{[EXPECTED\_OBS]} \planobstext{Crafted 8 minecraft:pink\_concrete\_powder}\\
\hspace*{2.4em}\plantag{[/EXPECTED\_OBS]} \plantag{[STEP\_END]} \plantag{[SG\_END]}\\
\strut\plantag{[PLAN\_END]}};
% Center the parsed panel, including its title and note, beside the listing.
\begin{scope}[shift={($(0,0 |- listing.center)+(9.50,2.45)$)},
 treebox/.style={draw=rulecol,solid,line width=.55pt,rounded corners=1.2pt,
   align=center,inner sep=3pt,font=\sffamily\fontsize{8}{9.5}\selectfont,text=ink},
 sg/.style={treebox,fill=diffcol!6},
 leaf/.style={treebox,fill=white},
 edge/.style={-{Stealth[length=1.2mm,width=.85mm]},draw=muted,line width=.55pt,
   shorten <=1pt,shorten >=1pt}]
\node[fp title] at (0,1.35) {(b) The same plan, parsed};
\node[sg,fill=plangoalcol!6,text width=3.7cm] (goal) at (4.05,0)
 {\textcolor{plangoalcol}{\textbf{Goal}}\\craft pink concrete powder};
\node[sg,text width=2.45cm] (sg1) at (2.95,-1.40)
 {\textbf{sg1}\\Prepare all materials};
\node[sg,text width=1.70cm] (sg2) at (6.80,-1.40)
 {\textbf{sg2}\\Craft final item};
\node[sg,text width=1.75cm] (sg11) at (1.15,-2.90)
 {\textbf{sg1.1}\\Prepare pink dye};
\node[sg,text width=1.75cm] (sg12) at (4.75,-2.90)
 {\textbf{sg1.2}\\Fetch sand and gravel};
\node[leaf,text width=1.70cm,anchor=north] (final) at (6.80,-2.52)
 {\textcolor{diffcol}{\texttt{step1}}\\\textbf{craft}\\8 pink concrete powder};
\node[leaf,text width=1.35cm,anchor=north] (l11) at (.25,-4.45)
 {\textcolor{diffcol}{\texttt{step1}}\\\textbf{fetch}\\1 pink tulip};
\node[leaf,text width=1.35cm,anchor=north] (l12) at (2.05,-4.45)
 {\textcolor{diffcol}{\texttt{step2}}\\\textbf{craft}\\2 pink dye};
\node[leaf,text width=1.35cm,anchor=north] (l21) at (3.85,-4.45)
 {\textcolor{diffcol}{\texttt{step1}}\\\textbf{fetch}\\4 sand};
\node[leaf,text width=1.35cm,anchor=north] (l22) at (5.65,-4.45)
 {\textcolor{diffcol}{\texttt{step2}}\\\textbf{fetch}\\4 gravel};
% Every edge connects a parent directly to its child and stays inside panel (b).
\foreach \parent/\child in {goal/sg1,goal/sg2,sg1/sg11,sg1/sg12,sg11/l11,sg11/l12,sg12/l21,sg12/l22,sg2/final}
 \draw[edge] (\parent.south) -- (\child.north);
\node[anchor=north west,align=left,text width=7.15cm,inner sep=0pt,
 font=\sffamily\fontsize{7.5}{9}\selectfont,text=muted] at (-.35,-6.05)
 {Arrows show containment; subgoals are shaded.};
\end{scope}
\end{tikzpicture}


==> figure_assets/reference_plans.tikz <==
% Matched typography and explicit routing; examples are schematic, not new results.
\begin{tikzpicture}[x=1cm,y=.94cm,
 rp text/.style={font=\sffamily\fontsize{7.5}{8.6}\selectfont,text=ink},
 rp title/.style={rp text,font=\sffamily\bfseries\fontsize{8.2}{9.4}\selectfont},
 rp box/.style={rp text,draw=rulecol,fill=white,rounded corners=1.5pt,
 line width=.6pt,align=center,inner sep=3pt},
 rp arrow/.style={-{Stealth[length=1.35mm,width=.95mm]},draw=muted,line width=.55pt,
 shorten >=.7pt},
 rp edge/.style={draw=muted,line width=.55pt},
 rp small/.style={rp text,font=\sffamily\fontsize{7.5}{8.6}\selectfont}]
\path[use as bounding box] (0,0) rectangle (13.8,6.55);
\foreach \x in {.10,7.10}
 \draw[draw=rulecol,fill=panelbg,rounded corners=2pt,line width=.6pt]
 (\x,1.99) rectangle +(6.60,4.48);
\node[rp title,anchor=west,inner sep=0pt] at (.30,6.20) {(a) ALFWorld};
\node[rp title,anchor=west,inner sep=0pt] at (7.30,6.20) {(b) TextCraft};
\node[rp text,anchor=west,inner sep=0pt] at (.30,5.82) {\textbf{Goal:} put a soap bar in a cabinet};
\node[rp text,anchor=west,inner sep=0pt] at (7.30,5.82) {\textbf{Goal:} craft pink concrete powder};
\node[rp box,rp small,text width=5.98cm,align=left,anchor=north west,inner sep=2pt] (aseq) at (.30,5.58)
 {\textbf{1} goto countertop {\fontsize{8}{9}\selectfont$\rightarrow$} \textbf{2} take soap bar {\fontsize{8}{9}\selectfont$\rightarrow$}\\
  \textbf{3} goto cabinet {\fontsize{8}{9}\selectfont$\rightarrow$} \textbf{4} put soap bar in cabinet};
\node[rp box,rp small,text width=5.98cm,align=left,anchor=north west,inner sep=2pt] (tseq) at (7.30,5.58)
 {\textbf{1} fetch tulip {\fontsize{8}{9}\selectfont$\rightarrow$} \textbf{2} craft dye {\fontsize{8}{9}\selectfont$\rightarrow$} \textbf{3} fetch sand {\fontsize{8}{9}\selectfont$\rightarrow$}\\
  \textbf{4} fetch gravel {\fontsize{8}{9}\selectfont$\rightarrow$} \textbf{5} craft concrete powder};
\node[rp small,anchor=east,inner sep=0pt] at (6.50,6.20) {navigation + manipulation};
\node[rp small,anchor=east,inner sep=0pt] at (13.50,6.20) {recipe dependencies};

% Direct tree edges connect node anchors without cramped elbows.
\node[rp box,rp small,fill=diffcol!7,text width=2.32cm] (apick) at (1.82,4.07)
 {\textbf{sg1: get}\\steps 1--2};
\node[rp box,rp small,fill=diffcol!7,text width=2.32cm] (aput) at (4.97,4.07)
 {\textbf{sg2: place}\\steps 3--4};
\draw[rp arrow] (aseq.south) -- (apick.north);
\draw[rp arrow] (aseq.south) -- (aput.north);

\node[rp box,rp small,fill=diffcol!7,text width=2.00cm,inner sep=2pt] (tmat) at (9.79,4.22)
 {\textbf{sg1: materials}};
\node[rp box,rp small,fill=diffcol!7,text width=1.74cm,inner sep=2pt] (tfinal) at (12.30,4.22)
 {\textbf{sg2: step 5}};
\node[rp box,rp small,text width=2.23cm,inner sep=2pt] (tdye) at (8.50,3.48)
 {\textbf{sg1.1:} steps 1--2};
\node[rp box,rp small,text width=2.23cm,inner sep=2pt] (tsand) at (11.08,3.48)
 {\textbf{sg1.2:} steps 3--4};
\draw[rp arrow] (tseq.south) -- (tmat.north);
\draw[rp arrow] (tseq.south) -- (tfinal.north);
\draw[rp arrow] (tmat.south) -- (tdye.north);
\draw[rp arrow] (tmat.south) -- (tsand.north);

\node[rp box,rp small,anchor=north west,align=left,text width=5.98cm] at (.30,3.18)
 {\textbf{Serialized leaf: sg1.step1}\\
  \textbf{Action:} goto \quad \textbf{Args:} countertop\\
  \textbf{Expected obs.:} at/facing countertop};
\node[rp box,rp small,anchor=north west,align=left,text width=5.98cm] at (7.30,3.18)
 {\textbf{Serialized leaf: sg1.1.step1}\\
  \textbf{Action:} fetch \quad \textbf{Args:} 1 pink tulip\\
  \textbf{Expected obs.:} Got 1 pink tulip};

% Equal-width stages on a regular grid leave room for visible arrows.
\node[rp box,rp small,fill=diffcol!7,text width=2.72cm,minimum height=1.17cm] (rewrite) at (1.62,.80)
 {\textbf{LLM rewrite}\\reasoning and intents\\Actions/args fixed};
\node[rp box,rp small,text width=2.72cm,minimum height=1.17cm] (validate) at (5.14,.80)
 {\textbf{Validate fields}\\Valid: use rewrite\\Invalid: use original};
\node[rp box,rp small,text width=2.72cm,minimum height=1.17cm] (execute) at (8.66,.80)
 {\textbf{Executor}\\follows the plan\\in the environment};
\node[rp box,rp small,text width=2.72cm,minimum height=1.17cm] (filter) at (12.18,.80)
 {\textbf{Terminal reward}\\\textcolor{repaircol}{Positive: keep}\\\textcolor{errorcol}{Otherwise: discard}};
% Shared input bus joins the two domain panels; one arrow enters the first stage.
\draw[rp edge,rounded corners=2pt]
 (3.40,1.99) -- (3.40,1.73);
\draw[rp edge,rounded corners=2pt]
 (10.40,1.99) -- (10.40,1.73) -- (3.40,1.73);
\draw[rp arrow,rounded corners=2pt]
 (3.40,1.73) -- (1.62,1.73) -- (rewrite.north);
\foreach \a/\b in {rewrite/validate,validate/execute,execute/filter}
 \draw[rp arrow] (\a.east) -- (\b.west);
\end{tikzpicture}


==> figure_assets/repair_preservation.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,fp text,
 fp label/.style={font=\sffamily\fontsize{7.2}{8.4}\selectfont,text=muted,inner sep=1pt},
 fp value/.style={font=\sffamily\bfseries\fontsize{7.2}{8.4}\selectfont,text=ink,inner sep=1pt}]
\path[use as bounding box] (0,-0.80) rectangle (6.8,2.35);
\node[fp label,anchor=west] at (0.58,2.15) {Repaired plans (\%)};
\foreach \y/\lab in {0/0,0.85/50,1.70/100} {
  \draw[draw=rulecol!65,line width=0.2pt] (0.60,\y)--(6.50,\y);
  \node[fp label,anchor=east] at (0.50,\y) {\lab};
}
\path[fp diff bar] (1.50,0) rectangle (1.90,0.680);
\path[fp ar bar] (2.20,0) rectangle (2.60,0.646);
\path[fp diff bar] (4.50,0) rectangle (4.90,0.935);
\path[fp ar bar] (5.20,0) rectangle (5.60,1.258);
\node[fp value,anchor=south] at (1.70,0.73) {40\%};
\node[fp value,anchor=south] at (2.40,0.70) {38\%};
\node[fp value,anchor=south] at (4.70,0.98) {55\%};
\node[fp value,anchor=south] at (5.40,1.31) {74\%};
\node[fp label,text=ink,anchor=north] at (2.05,-0.10) {ALFWorld};
\node[fp label,text=ink,anchor=north] at (5.05,-0.10) {TextCraft};
\path[fp diff bar] (1.70,-.62) rectangle (1.85,-.47);
\node[fp label,anchor=west,text=ink] at (1.94,-.545) {\diffp};
\path[fp ar bar] (3.85,-.62) rectangle (4.00,-.47);
\node[fp label,anchor=west,text=ink] at (4.09,-.545) {\arp};
\end{tikzpicture}

